The most metal-rich damped Lyman alpha systems at z>1.5 I: The Data

We present HIRES observations for 30 damped Lyman alpha systems, selected on the basis of their large metal column densities from previous, lower resolution data. The measured metal column densities for Fe, Zn, S, Si, Cr, Mn, and Ni are provided for these 30 systems. Combined with previously observed large metal column density damped Lyman alpha systems, we present a sample of 44 damped Lyman alpha systems observed with high resolution spectrographs (R~30000). These damped Lyman alpha systems probe the most chemically evolved systems at redshifts greater than 1.5. We discuss the context of our sample with the general damped Lyman alpha population, demonstrating that we are probing the top 10% of metal column densities with our sample. In a companion paper, we will present an analysis of the sample's elemental abundances in the context of galactic chemical enrichment.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1260& 1260.422& $1.01\times 10^{0}$& $-245$& $150$& $> 14.51$& N&  \\
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-245$& $150$& $> 15.38$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-245$& $150$& $> 15.22$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-245$& $150$& $16.04 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.04 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-245$& $150$& $15.84 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-245$& $150$& $> 16.01$& N&  \\
S\sion{}& --& --& --& --& --& --& --& $15.84 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-245$& $150$& $13.92 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-245$& $150$& $13.86 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.91 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-245$& $150$& $> 15.38$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-245$& $150$& $15.62 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.62 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-245$& $150$& $14.50 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-245$& $150$& $14.41 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-245$& $150$& $14.43 \pm 0.05$& Y&  \\
Ni\sion{}& 1703& 1703.405& $6.00\times 10^{-3}$& $-245$& $150$& $14.26 \pm 0.12$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-245$& $150$& $14.35 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-245$& $150$& $14.45 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-245$& $150$& $14.55 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.46 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-245$& $150$& $13.31 \pm 0.05$& Y&  \\
Zn\sion{}& 2062& 2062.664& $2.56\times 10^{-1}$& $-245$& $250$& $13.51 \pm 0.05$& N&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.31 \pm 0.05$\\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-180$& $120$& $> 15.03$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-140$& $90$& $> 14.90$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-140$& $90$& $15.34 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.34 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-120$& $90$& $15.29 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-140$& $90$& $15.26 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.27 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-140$& $70$& $< 13.04$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $< 13.04$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-140$& $90$& $> 14.77$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $> 14.77$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-140$& $90$& $13.94 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-140$& $90$& $13.83 \pm 0.06$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $13.89 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-140$& $90$& $< 12.61$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $< 12.61$\\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1260& 1260.422& $1.01\times 10^{0}$& $-90$& $400$& $> 14.47$& N&  \\
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-90$& $400$& $> 15.29$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-90$& $400$& $> 15.16$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-90$& $80$& $> 15.55$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $> 15.55$\\
\hline
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-90$& $400$& $15.40 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.40 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-60$& $300$& $13.54 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.54 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-90$& $400$& $> 15.19$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-90$& $400$& $15.18 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.18 \pm 0.05$\\
\hline
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-90$& $400$& $14.10 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-90$& $400$& $14.19 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-90$& $400$& $14.07 \pm 0.06$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.16 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-60$& $400$& $12.95 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $12.95 \pm 0.05$\\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-470$& $90$& $> 14.89$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-470$& $90$& $15.53 \pm 0.08$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.53 \pm 0.08$\\
\hline
Fe\sion{}& 1143& 1143.226& $1.77\times 10^{-2}$& $-80$& $40$& $15.06 \pm 0.05$& Y&  \\
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-470$& $90$& $> 14.90$& Y&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-470$& $90$& $< 16.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.06 \pm 0.05$\\
\hline
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-470$& $90$& $14.07 \pm 0.06$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-470$& $90$& $14.06 \pm 0.10$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-470$& $90$& $< 14.25$& N&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.07 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J0233+0103
\begin{table}
\begin{center}
\caption{Metal column densities for J0233+0103 (\zabs{}=$1.78$)}
\label{tab:J02330103}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-100$& $60$& $> 14.78$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-100$& $60$& $> 14.69$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-100$& $60$& $< 14.76$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $14.77 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-100$& $60$& $14.62 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $14.62 \pm 0.05$\\
\hline
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-100$& $60$& $13.61 \pm 0.11$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $13.61 \pm 0.11$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J0815+1037
\begin{table}
\begin{center}
\caption{Metal column densities for J0815+1037 (\zabs{}=$1.85$)}
\label{tab:J08151037}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-200$& $100$& $> 14.95$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-200$& $100$& $> 14.73$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-200$& $100$& $15.38 \pm 0.45$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.38 \pm 0.45$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-200$& $100$& $> 14.87$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $> 14.87$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-50$& $50$& $13.74 \pm 0.12$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $13.74 \pm 0.12$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J0927+1543
\begin{table}
\begin{center}
\caption{Metal column densities for J0927+1543 (\zabs{}=$1.73$)}
\label{tab:J09271543}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-230$& $190$& $> 15.27$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-230$& $190$& $> 15.14$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-230$& $190$& $15.99 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.99 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-230$& $190$& $13.86 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-230$& $190$& $13.76 \pm 0.09$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.83 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-230$& $190$& $> 15.17$& Y&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-230$& $190$& $< 15.13$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.14 \pm 0.24$\\
\hline
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-230$& $190$& $14.04 \pm 0.09$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-230$& $190$& $14.19 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-230$& $190$& $14.26 \pm 0.06$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.17 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-230$& $190$& $< 13.69$& Y&  \\
Zn\sion{}& 2062& 2062.664& $2.56\times 10^{-1}$& $-230$& $190$& $13.38 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.38 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J0927+5823
\begin{table}
\begin{center}
\caption{Metal column densities for J0927+5823 (\zabs{}=$1.64$)}
\label{tab:J09275823}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-255$& $255$& $> 15.24$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-255$& $255$& $15.72 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.72 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-130$& $180$& $15.61 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.61 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-130$& $255$& $13.55 \pm 0.05$& N&  \\
Cr\sion{}& --& --& --& --& --& --& --& \nodata{}\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-255$& $255$& $> 15.27$& Y&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-255$& $255$& $< 14.95$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $> 15.27$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-255$& $255$& $14.45 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-255$& $255$& $14.45 \pm 0.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-255$& $255$& $14.46 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-255$& $255$& $14.42 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.44 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-130$& $180$& $13.27 \pm 0.05$& Y&  \\
Zn\sion{}& 2062& 2062.664& $2.56\times 10^{-1}$& $-130$& $130$& $13.38 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.29 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J0958+0145
\begin{table}
\begin{center}
\caption{Metal column densities for J0958+0145 (\zabs{}=$1.93$)}
\label{tab:J09580145}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1260& 1260.422& $1.01\times 10^{0}$& $-120$& $100$& $> 14.07$& N&  \\
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-120$& $100$& $> 14.65$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-120$& $100$& $> 14.54$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-25$& $60$& $14.84 \pm 0.06$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $14.84 \pm 0.06$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-25$& $60$& $14.49 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-25$& $60$& $14.37 \pm 0.05$& Y&  \\
S\sion{}& 1259& 1259.519& $1.66\times 10^{-2}$& $-25$& $60$& $14.47 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $14.44 \pm 0.05$\\
\hline
Fe\sion{}& 1121& 1121.975& $2.02\times 10^{-2}$& $-25$& $60$& $14.08 \pm 0.14$& Y&  \\
Fe\sion{}& 1133& 1133.665& $5.50\times 10^{-3}$& $-25$& $60$& $14.45 \pm 0.12$& Y&  \\
Fe\sion{}& 1143& 1143.226& $1.77\times 10^{-2}$& $-25$& $60$& $14.25 \pm 0.06$& Y&  \\
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-25$& $60$& $> 14.25$& Y&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-25$& $60$& $< 14.60$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $14.23 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-25$& $60$& $13.36 \pm 0.08$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-25$& $50$& $> 13.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-25$& $60$& $13.40 \pm 0.11$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $13.37 \pm 0.07$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-25$& $60$& $< 12.00$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $< 12.00$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1013+5615
\begin{table}
\begin{center}
\caption{Metal column densities for J1013+5615 (\zabs{}=$2.28$)}
\label{tab:J10135615}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-140$& $185$& $> 15.21$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-140$& $175$& $16.14 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.14 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-140$& $175$& $13.80 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-140$& $175$& $13.66 \pm 0.08$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.79 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-140$& $175$& $> 15.44$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $> 15.45$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-140$& $175$& $13.56 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.56 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1024+0600
\begin{table}
\begin{center}
\caption{Metal column densities for J1024+0600 (\zabs{}=$1.90$)}
\label{tab:J10240600}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-250$& $220$& $> 15.33$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-250$& $220$& $> 15.19$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-90$& $160$& $15.81 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.81 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-60$& $160$& $15.42 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-60$& $160$& $15.47 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.45 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-250$& $160$& $> 15.21$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-60$& $50$& $15.27 \pm 0.08$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.27 \pm 0.08$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-60$& $140$& $13.93 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-60$& $160$& $14.06 \pm 0.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-60$& $160$& $14.26 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-60$& $160$& $14.20 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.02 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1042+0628
\begin{table}
\begin{center}
\caption{Metal column densities for J1042+0628 (\zabs{}=$1.94$)}
\label{tab:J10420628}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1260& 1260.422& $1.01\times 10^{0}$& $-140$& $360$& $> 14.45$& N&  \\
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-140$& $360$& $> 15.08$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-140$& $360$& $> 15.01$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-100$& $150$& $15.40 \pm 0.08$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.40 \pm 0.08$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-100$& $150$& $14.89 \pm 0.06$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-100$& $150$& $15.13 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.08 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-140$& $360$& $> 14.86$& Y&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-100$& $150$& $< 15.13$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.00 \pm 0.15$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-40$& $150$& $< 13.82$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-100$& $150$& $< 13.84$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-100$& $150$& $< 13.78$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $< 13.78$\\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-190$& $400$& $> 15.38$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-190$& $400$& $> 15.24$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-190$& $400$& $15.80 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.80 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-10$& $400$& $< 15.47$& N&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-190$& $400$& $15.47 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.47 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-70$& $400$& $13.48 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-100$& $200$& $13.51 \pm 0.07$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.49 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-190$& $400$& $> 15.15$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-120$& $280$& $< 14.97$& N&  \\
Fe\sion{}& 2260& 2260.780& $2.44\times 10^{-3}$& $-90$& $200$& $15.17 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.17 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-70$& $300$& $14.29 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-190$& $400$& $13.89 \pm 0.08$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-190$& $400$& $14.38 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-20$& $400$& $14.30 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-190$& $400$& $14.16 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.25 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-190$& $400$& $13.14 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.14 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1056+1208
\begin{table}
\begin{center}
\caption{Metal column densities for J1056+1208 (\zabs{}=$1.61$)}
\label{tab:J10561208}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-190$& $210$& $> 15.28$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-190$& $210$& $> 15.09$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-190$& $210$& $16.48 \pm 0.09$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.48 \pm 0.09$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-190$& $210$& $> 16.15$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $> 16.15$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-190$& $210$& $14.04 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-190$& $210$& $14.02 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $14.04 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-190$& $210$& $> 15.23$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-190$& $210$& $15.80 \pm 0.05$& Y&  \\
Fe\sion{}& 2249& 2249.877& $1.82\times 10^{-3}$& $-190$& $210$& $15.79 \pm 0.05$& Y&  \\
Fe\sion{}& 2260& 2260.780& $2.44\times 10^{-3}$& $-190$& $210$& $15.84 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.81 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-190$& $210$& $14.56 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-190$& $210$& $14.61 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-190$& $210$& $14.61 \pm 0.05$& Y&  \\
Ni\sion{}& 1703& 1703.405& $6.00\times 10^{-3}$& $-190$& $210$& $14.64 \pm 0.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-190$& $210$& $14.67 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-190$& $210$& $14.78 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-190$& $210$& $14.64 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.69 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-190$& $210$& $13.76 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.76 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1106+1044
\begin{table}
\begin{center}
\caption{Metal column densities for J1106+1044 (\zabs{}=$1.82$)}
\label{tab:J11061044}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-220$& $100$& $> 15.22$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-220$& $100$& $> 15.11$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $> 15.22$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-220$& $100$& $15.25 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-220$& $100$& $15.35 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.33 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-220$& $100$& $> 15.15$& Y&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-220$& $100$& $< 15.16$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $> 15.15$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-220$& $100$& $14.06 \pm 0.07$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-220$& $100$& $13.91 \pm 0.12$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-220$& $100$& $14.04 \pm 0.07$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.02 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1142+0701
\begin{table}
\begin{center}
\caption{Metal column densities for J1142+0701 (\zabs{}=$1.84$)}
\label{tab:J11420701}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-220$& $230$& $> 15.21$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-220$& $230$& $> 15.01$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-220$& $230$& $16.15 \pm 0.13$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.15 \pm 0.13$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-200$& $40$& $> 15.69$& N&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-200$& $40$& $> 15.52$& N&  \\
S\sion{}& --& --& --& --& --& --& --& \nodata{}\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-110$& $40$& $13.74 \pm 0.05$& Y&  \\
Cr\sion{}& 2062& 2062.234& $7.80\times 10^{-2}$& $-40$& $40$& $13.69 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-40$& $40$& $13.63 \pm 0.07$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.70 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-220$& $230$& $> 15.09$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-110$& $40$& $15.47 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.47 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-40$& $40$& $14.09 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-40$& $40$& $14.11 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-40$& $40$& $13.93 \pm 0.08$& N&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-40$& $40$& $13.94 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-40$& $40$& $13.96 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-40$& $40$& $14.30 \pm 0.05$& N&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.01 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-40$& $40$& $> 13.21$& N&  \\
Zn\sion{}& 2062& 2062.664& $2.56\times 10^{-1}$& $-40$& $40$& $13.29 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.29 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1155+0530
\begin{table}
\begin{center}
\caption{Metal column densities for J1155+0530 (\zabs{}=$3.33$)}
\label{tab:J11550530}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-150$& $220$& $> 15.26$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-150$& $220$& $> 15.08$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-70$& $220$& $15.94 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.94 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-70$& $220$& $15.61 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-60$& $190$& $15.35 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.40 \pm 0.05$\\
\hline
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-70$& $220$& $13.36 \pm 0.09$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.36 \pm 0.09$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-150$& $220$& $> 15.11$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-70$& $160$& $15.37 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.37 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-70$& $220$& $13.95 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-70$& $220$& $14.16 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-70$& $220$& $14.09 \pm 0.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-70$& $220$& $13.89 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-70$& $220$& $14.01 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-70$& $220$& $14.18 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.07 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-70$& $220$& $12.89 \pm 0.07$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $12.89 \pm 0.07$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1305+0924
\begin{table}
\begin{center}
\caption{Metal column densities for J1305+0924 (\zabs{}=$2.02$)}
\label{tab:J13050924}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1260& 1260.422& $1.01\times 10^{0}$& $-150$& $160$& $> 14.29$& N&  \\
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-150$& $160$& $> 15.14$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-150$& $160$& $15.75 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.75 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-150$& $160$& $15.45 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-150$& $160$& $15.39 \pm 0.05$& Y&  \\
S\sion{}& 1259& 1259.519& $1.66\times 10^{-2}$& $-150$& $75$& $15.36 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.39 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-150$& $160$& $> 15.10$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-50$& $40$& $15.21 \pm 0.14$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.21 \pm 0.14$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-150$& $160$& $14.31 \pm 0.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-150$& $160$& $14.57 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-150$& $160$& $14.28 \pm 0.06$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.36 \pm 0.05$\\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1260& 1260.422& $1.01\times 10^{0}$& $-110$& $60$& $> 14.10$& N&  \\
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-100$& $100$& $> 15.13$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-100$& $100$& $> 14.95$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-100$& $100$& $16.44 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.44 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-80$& $90$& $> 16.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-80$& $60$& $> 15.84$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $> 16.05$\\
\hline
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-60$& $80$& $13.99 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.99 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-100$& $80$& $> 15.10$& Y&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-60$& $90$& $15.64 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.64 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-60$& $90$& $14.44 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-60$& $100$& $14.43 \pm 0.05$& Y&  \\
Ni\sion{}& 1703& 1703.405& $6.00\times 10^{-3}$& $-60$& $90$& $14.48 \pm 0.07$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-60$& $90$& $14.44 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-60$& $90$& $14.48 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-50$& $90$& $14.47 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.45 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-60$& $100$& $13.57 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.57 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1313+1441
\begin{table}
\begin{center}
\caption{Metal column densities for J1313+1441 (\zabs{}=$1.79$)}
\label{tab:J13131441}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-160$& $195$& $> 15.29$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-160$& $195$& $> 15.10$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-160$& $195$& $16.12 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.12 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-160$& $195$& $> 15.75$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-160$& $195$& $> 15.85$& N&  \\
S\sion{}& --& --& --& --& --& --& --& $> 15.75$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-160$& $195$& $13.60 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-160$& $195$& $13.65 \pm 0.06$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.61 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-160$& $195$& $> 15.20$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-160$& $195$& $15.55 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.55 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-160$& $195$& $14.30 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-100$& $195$& $14.26 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-160$& $195$& $14.09 \pm 0.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-160$& $195$& $14.26 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-160$& $195$& $14.29 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-160$& $195$& $14.37 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.27 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-160$& $195$& $13.30 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.30 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1335+0824
\begin{table}
\begin{center}
\caption{Metal column densities for J1335+0824 (\zabs{}=$1.86$)}
\label{tab:J13350824}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-170$& $170$& $> 15.23$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-170$& $170$& $> 15.05$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-120$& $130$& $15.73 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.73 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-120$& $130$& $15.26 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-120$& $130$& $15.30 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.29 \pm 0.05$\\
\hline
Mn\sion{}& 1197& 1197.184& $1.57\times 10^{-1}$& $-120$& $130$& $13.70 \pm 0.10$& Y&  \\
Mn\sion{}& --& --& --& --& --& --& --& $13.70 \pm 0.10$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-120$& $75$& $13.81 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.81 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-170$& $170$& $> 15.17$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $> 15.17$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-120$& $130$& $> 14.26$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-120$& $130$& $14.29 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.29 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1417+4132
\begin{table}
\begin{center}
\caption{Metal column densities for J1417+4132 (\zabs{}=$1.95$)}
\label{tab:J14174132}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-105$& $390$& $> 15.16$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-105$& $390$& $> 14.96$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-105$& $390$& $> 16.42$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $> 16.42$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-105$& $390$& $14.03 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-45$& $390$& $14.08 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $14.04 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-105$& $390$& $> 15.22$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-105$& $390$& $15.58 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.58 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-105$& $390$& $14.62 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-105$& $390$& $14.58 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-105$& $150$& $14.46 \pm 0.05$& Y&  \\
Ni\sion{}& 1467a& 1467.259& $6.30\times 10^{-3}$& $-30$& $50$& $13.92 \pm 0.11$& N&  \\
Ni\sion{}& 1703& 1703.405& $6.00\times 10^{-3}$& $-105$& $100$& $14.36 \pm 0.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-105$& $250$& $14.56 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-105$& $390$& $14.52 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-105$& $390$& $14.53 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.55 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-105$& $390$& $13.55 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.55 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1454+0941
\begin{table}
\begin{center}
\caption{Metal column densities for J1454+0941 (\zabs{}=$1.79$)}
\label{tab:J14540941}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-180$& $230$& $> 15.10$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-180$& $230$& $> 14.98$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-80$& $70$& $15.47 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.47 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-80$& $70$& $15.25 \pm 0.06$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-80$& $70$& $> 15.35$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.25 \pm 0.06$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-80$& $70$& $13.30 \pm 0.09$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.30 \pm 0.09$\\
\hline
Fe\sion{}& 1143& 1143.226& $1.77\times 10^{-2}$& $-80$& $70$& $> 15.26$& Y&  \\
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-180$& $230$& $> 14.99$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-80$& $70$& $15.02 \pm 0.12$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.02 \pm 0.12$\\
\hline
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-80$& $70$& $13.86 \pm 0.14$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-80$& $70$& $13.80 \pm 0.08$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-80$& $70$& $13.85 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-80$& $70$& $13.90 \pm 0.08$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $13.85 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-80$& $70$& $12.68 \pm 0.06$& Y&  \\
Zn\sion{}& 2062& 2062.664& $2.56\times 10^{-1}$& $-80$& $70$& $12.87 \pm 0.09$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $12.72 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1509+1113
\begin{table}
\begin{center}
\caption{Metal column densities for J1509+1113 (\zabs{}=$2.03$)}
\label{tab:J15091113}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-260$& $160$& $> 15.14$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-260$& $160$& $> 14.94$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-260$& $160$& $16.04 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.04 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-150$& $70$& $15.81 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-150$& $70$& $15.60 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.69 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-120$& $160$& $> 15.16$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-150$& $70$& $15.48 \pm 0.07$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.48 \pm 0.07$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-150$& $70$& $14.27 \pm 0.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-150$& $70$& $14.46 \pm 0.06$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-150$& $70$& $14.41 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-150$& $70$& $14.55 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.41 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1524+1030
\begin{table}
\begin{center}
\caption{Metal column densities for J1524+1030 (\zabs{}=$1.94$)}
\label{tab:J15241030}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-370$& $70$& $> 15.26$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-370$& $70$& $> 16.24$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $> 16.24$\\
\hline
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-60$& $60$& $> 15.63$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $> 15.63$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-50$& $70$& $13.57 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.57 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-370$& $70$& $> 15.34$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-100$& $70$& $15.44 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.44 \pm 0.05$\\
\hline
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-370$& $70$& $> 14.47$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-370$& $70$& $14.53 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-100$& $70$& $> 14.31$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.53 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-70$& $70$& $> 13.47$& Y&  \\
Zn\sion{}& 2062& 2062.664& $2.56\times 10^{-1}$& $-70$& $70$& $> 13.52$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $> 13.52$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1552+4910
\begin{table}
\begin{center}
\caption{Metal column densities for J1552+4910 (\zabs{}=$1.96$)}
\label{tab:J15524910}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-135$& $120$& $> 14.96$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-135$& $120$& $15.98 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.98 \pm 0.05$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-135$& $120$& $15.37 \pm 0.05$& Y&  \\
S\sion{}& 1259& 1259.519& $1.66\times 10^{-2}$& $-135$& $70$& $15.34 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.34 \pm 0.05$\\
\hline
Mn\sion{}& 1197& 1197.184& $1.57\times 10^{-1}$& $-135$& $50$& $13.39 \pm 0.05$& Y&  \\
Mn\sion{}& --& --& --& --& --& --& --& $13.39 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-135$& $120$& $13.79 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-135$& $120$& $13.59 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.74 \pm 0.05$\\
\hline
Fe\sion{}& 1142& 1142.366& $4.20\times 10^{-3}$& $-135$& $120$& $15.50 \pm 0.05$& Y&  \\
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-135$& $120$& $> 15.16$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-135$& $120$& $15.43 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.47 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-135$& $120$& $14.27 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-135$& $120$& $14.23 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-135$& $120$& $14.18 \pm 0.05$& Y&  \\
Ni\sion{}& 1703& 1703.405& $6.00\times 10^{-3}$& $-135$& $120$& $14.41 \pm 0.06$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-135$& $120$& $14.26 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-135$& $120$& $14.24 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-135$& $120$& $14.28 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.24 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-135$& $120$& $12.93 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $12.93 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1555+4800
\begin{table}
\begin{center}
\caption{Metal column densities for J1555+4800 (\zabs{}=$2.39$)}
\label{tab:J15554800}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-265$& $320$& $> 15.46$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-265$& $320$& $> 15.33$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-265$& $320$& $16.55 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.55 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-265$& $320$& $14.23 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-265$& $320$& $14.06 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $14.19 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-265$& $320$& $> 15.45$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-265$& $320$& $15.84 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.84 \pm 0.05$\\
\hline
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-265$& $320$& $14.78 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-265$& $320$& $14.78 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.78 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-265$& $70$& $< 13.95$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $< 13.95$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1629+0913
\begin{table}
\begin{center}
\caption{Metal column densities for J1610+4724 (\zabs{}=$2.51$)}
\label{tab:J16104724}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-180$& $380$& $> 15.42$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-145$& $380$& $> 15.22$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-180$& $380$& $16.16 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.16 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-70$& $180$& $13.91 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $13.91 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-180$& $320$& $> 15.33$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-120$& $140$& $15.78 \pm 0.05$& Y&  \\
Fe\sion{}& 2249& 2249.877& $1.82\times 10^{-3}$& $-70$& $120$& $15.59 \pm 0.05$& Y&  \\
Fe\sion{}& 2260& 2260.780& $2.44\times 10^{-3}$& $-70$& $120$& $15.61 \pm 0.05$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.62 \pm 0.05$\\
\hline
Ni\sion{}& 1703& 1703.405& $6.00\times 10^{-3}$& $-50$& $140$& $14.48 \pm 0.09$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-50$& $140$& $14.61 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-50$& $140$& $14.54 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-50$& $140$& $14.58 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.58 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-70$& $180$& $13.56 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.56 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J1629+0913
\begin{table}
\begin{center}
\caption{Metal column densities for J1629+0913 (\zabs{}=$1.90$)}
\label{tab:J16290913}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-170$& $400$& $> 15.38$& N&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-170$& $420$& $> 15.15$& N&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-170$& $50$& $15.32 \pm 0.06$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $15.32 \pm 0.06$\\
\hline
S\sion{}& 1250& 1250.584& $5.43\times 10^{-3}$& $-170$& $50$& $15.09 \pm 0.05$& Y&  \\
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-170$& $50$& $15.29 \pm 0.05$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $15.24 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-170$& $50$& $< 13.21$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $< 13.21$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-170$& $140$& $> 14.93$& Y&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-170$& $50$& $< 15.07$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $> 14.93$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-60$& $50$& $13.75 \pm 0.13$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-170$& $50$& $> 13.65$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-170$& $50$& $< 13.98$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $13.75 \pm 0.13$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& $-30$& $50$& $12.68 \pm 0.08$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $12.68 \pm 0.08$\\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-30$& $500$& $> 15.57$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-200$& $500$& $> 15.43$& Y&  \\
Si\sion{}& 1808& 1808.013& $2.19\times 10^{-3}$& $-200$& $500$& $16.58 \pm 0.05$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $16.58 \pm 0.05$\\
\hline
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-50$& $500$& $> 16.12$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $> 16.12$\\
\hline
Mn\sion{}& 2594& 2594.499& $2.71\times 10^{-1}$& $-200$& $500$& $13.80 \pm 0.05$& Y&  \\
Mn\sion{}& 2606& 2606.462& $1.93\times 10^{-1}$& $-200$& $500$& $13.86 \pm 0.05$& Y&  \\
Mn\sion{}& --& --& --& --& --& --& --& $13.83 \pm 0.05$\\
\hline
Cr\sion{}& 2056& 2056.254& $1.05\times 10^{-1}$& $-50$& $500$& $14.07 \pm 0.05$& Y&  \\
Cr\sion{}& 2066& 2066.161& $5.15\times 10^{-2}$& $-50$& $500$& $14.12 \pm 0.05$& Y&  \\
Cr\sion{}& --& --& --& --& --& --& --& $14.09 \pm 0.05$\\
\hline
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-200$& $500$& $> 15.55$& Y&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-50$& $500$& $15.75 \pm 0.05$& Y&  \\
Fe\sion{}& 2249& 2249.877& $1.82\times 10^{-3}$& $-200$& $500$& $15.85 \pm 0.05$& Y&  \\
Fe\sion{}& 2260& 2260.780& $2.44\times 10^{-3}$& $-200$& $500$& $15.81 \pm 0.05$& Y&  \\
Fe\sion{}& 2344& 2344.214& $1.14\times 10^{-1}$& $-200$& $500$& $> 15.22$& Y&  \\
Fe\sion{}& 2382& 2382.765& $3.20\times 10^{-1}$& $-200$& $500$& $> 14.82$& Y&  \\
Fe\sion{}& 2600& 2600.173& $2.39\times 10^{-1}$& $-200$& $500$& $> 14.89$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.79 \pm 0.05$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-50$& $500$& $14.77 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-200$& $500$& $14.79 \pm 0.05$& Y&  \\
Ni\sion{}& 1454& 1454.842& $3.23\times 10^{-2}$& $-200$& $500$& $14.67 \pm 0.05$& Y&  \\
Ni\sion{}& 1703& 1703.405& $6.00\times 10^{-3}$& $-200$& $500$& $14.84 \pm 0.05$& Y&  \\
Ni\sion{}& 1709& 1709.604& $3.24\times 10^{-2}$& $-200$& $500$& $14.71 \pm 0.05$& Y&  \\
Ni\sion{}& 1741& 1741.553& $4.27\times 10^{-2}$& $-200$& $500$& $14.77 \pm 0.05$& Y&  \\
Ni\sion{}& 1751& 1751.916& $2.77\times 10^{-2}$& $-200$& $500$& $14.76 \pm 0.05$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $14.75 \pm 0.05$\\
\hline
Zn\sion{}& 2026& 2026.136& $4.89\times 10^{-1}$& 0& 0& $13.85 \pm 0.05$& Y&  \\
Zn\sion{}& --& --& --& --& --& --& --& $13.85 \pm 0.05$\\
\hline
\end{tabular}
\end{center}
\end{table}

% Metal info for J2241+1225
\begin{table}
\begin{center}
\caption{Metal column densities for J2241+1225 (\zabs{}=$2.42$)}
\label{tab:J22411225}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Si\sion{}& 1304& 1304.370& $9.40\times 10^{-2}$& $-100$& $25$& $> 14.67$& Y&  \\
Si\sion{}& 1526& 1526.707& $1.27\times 10^{-1}$& $-90$& $25$& $> 14.49$& Y&  \\
Si\sion{}& --& --& --& --& --& --& --& $> 14.67$\\
\hline
S\sion{}& 1253& 1253.811& $1.09\times 10^{-2}$& $-100$& $25$& $> 15.01$& Y&  \\
S\sion{}& 1259& 1259.519& $1.66\times 10^{-2}$& $-100$& $25$& $> 14.91$& Y&  \\
S\sion{}& --& --& --& --& --& --& --& $> 15.01$\\
\hline
Mn\sion{}& 1197& 1197.184& $1.57\times 10^{-1}$& $-100$& $25$& $13.36 \pm 0.13$& Y&  \\
Mn\sion{}& --& --& --& --& --& --& --& $13.36 \pm 0.13$\\
\hline
Fe\sion{}& 1081& 1081.875& $1.40\times 10^{-2}$& $-100$& $25$& $> 15.02$& Y&  \\
Fe\sion{}& 1142& 1142.366& $4.20\times 10^{-3}$& $-100$& $25$& $15.01 \pm 0.08$& Y&  \\
Fe\sion{}& 1608& 1608.451& $5.80\times 10^{-2}$& $-100$& $25$& $> 14.45$& N&  \\
Fe\sion{}& 1611& 1611.200& $1.36\times 10^{-3}$& $-100$& $25$& $< 15.12$& Y&  \\
Fe\sion{}& --& --& --& --& --& --& --& $15.02 \pm 0.08$\\
\hline
Ni\sion{}& 1317& 1317.217& $5.71\times 10^{-2}$& $-100$& $25$& $13.89 \pm 0.05$& Y&  \\
Ni\sion{}& 1370& 1370.131& $5.88\times 10^{-2}$& $-100$& $25$& $13.65 \pm 0.10$& Y&  \\
Ni\sion{}& --& --& --& --& --& --& --& $13.83 \pm 0.05$\\
\hline
\end{tabular}
